Prune-and-Merge: Training-Free Scaling of Vision Transformers

Vision Transformers achieve strong performance but incur high computational costs from quadratic token interactions. Training-free token reduction methods improve efficiency, but their robustness remains underexplored. We propose Prune-and Merge ViT, a training-free framework for off-the-shelf models. It combines class attention-based pruning with similarity-based merging to reduce redundancy while preserving semantic information. To evaluate robustness we introduce two metrics. Relative Accuracy Drop (RAD) measures relative accuracy degradation under transformations, and Prediction Flip Rate (PFR) quantifies prediction consistency. On pretrained ViT and DeiT, Prune-and-Merge reduces computation competitively while maintaining robustness and better accuracy than existing token reduction methods. Our analysis suggests that hybrid token reduction does not introduce hallucination-like behavior and preserves prediction stability for common image transformations.

==> figures/fig_architecture.tex <==
% Overview of the Prune-and-Merge ViT architecture (TikZ reconstruction).
\begin{tikzpicture}[
    font=\sffamily,
    stage/.style={draw, rounded corners=3pt, line width=0.7pt, minimum height=7mm,
                  text width=30mm, inner xsep=1pt, align=center,
                  font=\sffamily\bfseries\small},
    tok/.style={draw, rounded corners=1.2pt, line width=0.4pt, fill=tokfill,
                minimum width=4.4mm, minimum height=4.2mm, inner sep=0.5pt,
                font=\sffamily\small},
    cls/.style={tok, fill=clsfill, minimum width=6.8mm},
    grp/.style={draw, line width=0.4pt, rounded corners=1pt, inner xsep=1.6mm, inner ysep=1.4mm},
    lbl/.style={font=\sffamily\small, align=center},
    flow/.style={-{Latex[length=1.7mm,width=1.5mm]}, line width=0.9pt},
    fine/.style={-{Latex[length=1.3mm,width=1.2mm]}, line width=0.35pt},
    brc/.style={decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.35pt},
    node distance=0pt,
  ]

  % ---------- Top pipeline ----------
  \node[stage] (s0) at (0,0)      {Patch Tokens + CLS Token};
  \node[stage] (s1) at (4.84,0)   {Token Pruning};
  \node[stage] (s2) at (9.64,0)   {Token Merging};
  \node[stage] (s3) at (14.00,0)  {Output Tokens};

  \draw[flow] (s0) -- (s1);
  \draw[flow] (s1) -- (s2);
  \draw[flow] (s2) -- (s3);

  \node[font=\sffamily\bfseries\small, above=1.1mm of s1] {Stage 1};
  \node[font=\sffamily\bfseries\small, above=1.1mm of s2] {Stage 2};

  % ---------- Input token strip ----------
  \begin{scope}[shift={(-1.67,-1.02)}]
    \node[cls] (i0) at (0,0) {[CLS]};
    \node[tok, right=0.5mm of i0] (i1) {T1};
    \node[tok, right=0.5mm of i1] (i2) {T2};
    \node[tok, right=0.5mm of i2] (i3) {T3};
    \node[tok, right=0.5mm of i3] (i4) {T4};
    \node[tok, right=0.5mm of i4] (i5) {T5};
    \node[right=0.5mm of i5, font=\small] (idots) {$\cdots$};
    \node[tok, right=0.5mm of idots] (iN) {TN};
    \draw[brc] ([yshift=-1.2mm]i0.south west) -- ([yshift=-1.2mm]iN.south east)
      node[midway, below=1.8pt, lbl] {N Tokens};
  \end{scope}

  % ---------- Stage 1: pruning ----------
  \begin{scope}[shift={(3.17,-1.02)}]
    \node[cls] (p0) at (0,0) {[CLS]};
    \node[tok, right=0.5mm of p0] (p1) {T1};
    \node[tok, right=0.5mm of p1] (p2) {T2};
    \node[tok, right=0.5mm of p2] (p3) {T3};
    \node[tok, right=0.5mm of p3] (p4) {T4};
    \node[tok, right=0.5mm of p4] (p5) {T5};
    \node[right=0.5mm of p5, font=\small] (pdots) {$\cdots$};
    \node[tok, right=0.5mm of pdots] (pN) {TN};
  \end{scope}

  \begin{scope}[shift={(3.66,-2.30)}]
    \node[cls] (q0) at (0,0) {[CLS]};
    \node[tok, right=0.5mm of q0] (q1) {T1};
    \node[tok, right=0.5mm of q1] (q2) {T2};
    \node[tok, right=0.5mm of q2] (q3) {T4};
    \node[right=0.5mm of q3, font=\small] (qdots) {$\cdots$};
    \node[tok, right=0.5mm of qdots] (qF) {TF};
    \node[below=0.5mm of q1, lbl] {0};
    \node[below=0.5mm of q2, lbl] {1};
    \node[below=0.5mm of qF, lbl] {K};
    \draw[brc] ([yshift=-4.2mm]q0.south west) -- ([yshift=-4.2mm]qF.south east)
      node[midway, below=1.8pt, lbl] {K+1 Tokens};
  \end{scope}

  \draw[fine] (p3.south) -- (qF.north);
  \draw[fine] (p4.south) -- (qF.north);
  \draw[fine] (p5.south) -- (qF.north);
  \draw[fine] (pN.south) -- (qF.north);

  % ---------- Stage 2: merging ----------
  \begin{scope}[shift={(8.54,-1.28)}]
    \node[tok] (a0) at (0,0) {0};
    \node[tok, below=1.5mm of a0] (a2) {2};
    \node[tok, below=1.5mm of a2] (a4) {4};
    \node[below=0.8mm of a4, font=\small] (advd) {$\vdots$};

    \node[tok] (b1) at (2.2,0) {1};
    \node[tok, below=1.5mm of b1] (b3) {3};
    \node[tok, below=1.5mm of b3] (b5) {5};
    \node[below=0.8mm of b5, font=\small] (bdvd) {$\vdots$};

    \node[grp, fit=(a0)(a4)(advd)] (boxA) {};
    \node[grp, fit=(b1)(b5)(bdvd)] (boxB) {};

    \node[above=0.5mm of boxA, lbl] {Group 1};
    \node[above=0.5mm of boxB, lbl] {Group 2};
    \node[below=0.7mm of boxA, lbl] {Even-indexed\\tokens};
    \node[below=0.7mm of boxB, lbl] {Odd-indexed\\tokens};

    \draw[fine] (a0.east) -- (b3.west);
    \draw[fine] (a2.east) -- (b1.west);
    \draw[fine] (a4.east) -- (b5.west);
  \end{scope}

  % ---------- Output token strip ----------
  \begin{scope}[shift={(12.77,-1.52)}]
    \node[cls] (o0) at (0,0) {[CLS]};
    \node[tok, right=0.5mm of o0] (o1) {T1'};
    \node[tok, right=0.5mm of o1] (o2) {T2'};
    \node[tok, right=0.5mm of o2] (o3) {T3'};
    \node[right=0.5mm of o3, font=\small] (odots) {$\cdots$};
    \node[tok, right=0.5mm of odots] (oN) {TN'};
  \end{scope}

\end{tikzpicture}

